Cross-Cultural Expert-Level Art Critique Evaluation with Vision-Language Models

Vision-Language Models (VLMs) excel at visual description yet remain under-validated for cultural interpretation. Existing benchmarks assess perception without interpretation, and common evaluation proxies, such as automated metrics and LLM-judge averaging, are unreliable for culturally sensitive generative tasks. We address this measurement gap with a tri-tier evaluation framework grounded in art-theoretical constructs (Section 2). The framework operationalises cultural understanding through five levels (L1--L5) and 165 culture-specific dimensions across six traditions: Tier I computes automated quality indicators, Tier II applies rubric-based single-judge scoring, and Tier III calibrates the aggregate score to human expert ratings via sigmoid calibration. Applied to 15 VLMs across 294 evaluation pairs, the validated instrument reveals that (i) automated metrics and judge scoring measure different constructs, establishing single-judge calibration as the more reliable alternative; (ii) cultural understanding degrades from visual description (L1--L2) to cultural interpretation (L3--L5); and (iii) Western art samples consistently receive higher scores than non-Western ones. To our knowledge, this is the first cross-cultural evaluation instrument for generative art critique, providing a reproducible methodology for auditing VLM cultural competence. Framework code is available at https://github.com/yha9806/VULCA-Framework.

==> figures/fig_framework_v2_input.tex <==
% VULCA-Bench Evaluation Framework - TikZ Version v3.2
% Design: L1-L5 center, colored span bars, grouped backgrounds
% v3.2 fixes: bar alignment, vertical compaction, global labels, header spacing

% Define colors
\definecolor{inputcolor}{RGB}{240,240,240}
\definecolor{tier1color}{RGB}{100,150,200}
\definecolor{tier1bg}{RGB}{225,235,248}
\definecolor{tier2color}{RGB}{80,160,80}
\definecolor{tier2bg}{RGB}{225,245,225}
\definecolor{tier3color}{RGB}{200,140,60}
\definecolor{tier3bg}{RGB}{255,240,215}
\definecolor{outputcolor}{RGB}{255,245,220}
\definecolor{l1color}{RGB}{173,216,230}
\definecolor{l2color}{RGB}{152,200,180}
\definecolor{l3color}{RGB}{255,235,150}
\definecolor{l4color}{RGB}{255,200,150}
\definecolor{l5color}{RGB}{220,160,160}
\definecolor{surfline}{RGB}{130,130,130}

\begin{tikzpicture}[
    levelbox/.style={rectangle, rounded corners=2pt, draw=gray!60, minimum height=0.6cm, align=center, font=\small, inner sep=3pt},
    mainbox/.style={rectangle, rounded corners=3pt, draw, minimum height=0.6cm, align=center, font=\small},
    metriclabel/.style={font=\scriptsize\bfseries, align=center},
    arrow/.style={-{Stealth[length=2.5mm]}, thick},
]

% ============================================================
% BACKGROUND REGIONS (drawn first, behind everything)
% ============================================================
\begin{scope}[on background layer]
    % Tier I background region (left)
    \fill[tier1bg, rounded corners=6pt] (-4.85, -0.45) rectangle (-1.85, 3.6);
    % Tier II background region (right)
    \fill[tier2bg, rounded corners=6pt] (1.85, -0.45) rectangle (4.85, 3.6);
\end{scope}

% ============================================================
% CENTER: L1-L5 Cultural Understanding Hierarchy
% ============================================================
\node[levelbox, fill=l1color, minimum width=3.4cm] (l1) at (0, 0)    {\textbf{L1} Visual};
\node[levelbox, fill=l2color, minimum width=3.2cm] (l2) at (0, 0.75) {\textbf{L2} Technique};
\node[levelbox, fill=l3color, minimum width=3.0cm] (l3) at (0, 1.5)  {\textbf{L3} Symbolism};
\node[levelbox, fill=l4color, minimum width=2.8cm] (l4) at (0, 2.25) {\textbf{L4} Context};
\node[levelbox, fill=l5color, minimum width=2.6cm] (l5) at (0, 3.0)  {\textbf{L5} Philosophy};

% Surface/Deep boundary (prominent)
\draw[surfline, thick, densely dashed] (-4.8, 1.125) -- (4.8, 1.125);
\node[font=\tiny\scshape, surfline, fill=white, inner sep=2pt] at (0, 1.125) {surface \textbar{} deep};

% ============================================================
% LEFT: Tier I — Colored Span Bars
% ============================================================

% Tier I header
\node[font=\small\bfseries, tier1color] at (-3.35, 3.4) {Tier~I: Auto Metrics};

% --- Bar 1: DCR, CSA → L1-L5 (full span) ---
\fill[tier1color!25, rounded corners=2pt] (-2.5, -0.3) rectangle (-2.1, 3.3);
\draw[tier1color!60, rounded corners=2pt] (-2.5, -0.3) rectangle (-2.1, 3.3);
\node[metriclabel, tier1color, rotate=90] at (-2.3, 1.5) {DCR, CSA};

% --- Bar 2: CDS → L1-L5 with L3-L5 emphasis ---
% L1-L2 portion (lighter, dashed)
\fill[tier1color!12, rounded corners=2pt] (-3.25, -0.3) rectangle (-2.85, 1.125);
\draw[tier1color!40, rounded corners=2pt, densely dashed] (-3.25, -0.3) rectangle (-2.85, 1.125);
% L3-L5 portion (darker, emphasized)
\fill[tier1color!35, rounded corners=2pt] (-3.25, 1.125) rectangle (-2.85, 3.3);
\draw[tier1color!70, rounded corners=2pt] (-3.25, 1.125) rectangle (-2.85, 3.3);
\node[metriclabel, tier1color, rotate=90] at (-3.05, 2.2) {CDS};
\node[font=\tiny, tier1color!60] at (-3.05, 0.4) {$\downarrow$};

% --- Bar 3: LQS → level-agnostic (dotted) ---
\fill[tier1color!8, rounded corners=2pt] (-4.0, -0.3) rectangle (-3.6, 3.3);
\draw[tier1color!30, rounded corners=2pt, densely dotted] (-4.0, -0.3) rectangle (-3.6, 3.3);
\node[metriclabel, tier1color!60, rotate=90] at (-3.8, 1.5) {LQS};

% ============================================================
% RIGHT: Tier II — Colored Span Bars
% ============================================================

% Tier II header
\node[font=\small\bfseries, tier2color] at (3.35, 3.4) {Tier~II: LLM Judge};

% --- Bar 4: Cov, Acc → L1-L5 (full span) ---
\fill[tier2color!20, rounded corners=2pt] (2.1, -0.3) rectangle (2.5, 3.3);
\draw[tier2color!50, rounded corners=2pt] (2.1, -0.3) rectangle (2.5, 3.3);
\node[metriclabel, tier2color, rotate=90] at (2.3, 1.5) {Cov, Acc};

% --- Bar 5: Depth, Align → L3-L5 (aligned with surface/deep boundary) ---
\fill[tier2color!30, rounded corners=2pt] (2.85, 1.125) rectangle (3.25, 3.3);
\draw[tier2color!60, rounded corners=2pt] (2.85, 1.125) rectangle (3.25, 3.3);
\node[metriclabel, tier2color, rotate=90] at (3.05, 2.2) {Depth, Align};

% --- Bar 6: Qual → level-agnostic (dotted) ---
\fill[tier2color!8, rounded corners=2pt] (3.6, -0.3) rectangle (4.0, 3.3);
\draw[tier2color!30, rounded corners=2pt, densely dotted] (3.6, -0.3) rectangle (4.0, 3.3);
\node[metriclabel, tier2color!60, rotate=90] at (3.8, 1.5) {Qual};

% ============================================================
% TOP: Tier III + Output
% ============================================================
\node[mainbox, fill=tier3bg, draw=tier3color, thick, minimum width=4.0cm, minimum height=0.6cm]
    (tier3) at (0, 4.35) {\textbf{Tier~III:} Sigmoid Calibration $g^*(\cdot)$};

\node[mainbox, fill=outputcolor, draw=tier3color, very thick, minimum width=3.6cm, minimum height=0.6cm]
    (output) at (0, 5.1) {$S_{\text{II}}^* = g^*(S_{\text{II}})$};

% ============================================================
% BOTTOM: Input
% ============================================================
\node[mainbox, fill=inputcolor, draw=gray, minimum width=4.0cm, minimum height=0.6cm]
    (input) at (0, -1.15) {Input: VLM Critique $c$};

% ============================================================
% ARROWS (Flow)
% ============================================================

% Input → L1 (critique enters assessment)
\draw[arrow, gray] (input.north) -- (l1.south);

% Tier II → Tier III (primary path, thick green, from Tier II bg center)
\draw[arrow, tier2color, very thick] (3.35, 3.65) -- (1.2, 4.02);
\node[font=\tiny, tier2color, right, inner sep=1pt] at (2.5, 3.75) {$S_{\text{II}}$};

% Tier I → Tier III (supplementary, dashed blue, from Tier I bg center)
\draw[arrow, tier1color, dashed, thick] (-3.35, 3.65) -- (-1.2, 4.02);
\node[font=\tiny, tier1color, left, inner sep=1pt] at (-2.5, 3.75) {$S_{\text{I}}$};

% Tier III → Output
\draw[arrow, tier3color, very thick] (tier3.north) -- (output.south);

% ============================================================
% LEGEND (minimal: only bar fill patterns, other cues self-labeled)
% ============================================================
\node[font=\scriptsize, align=center] at (0, -1.85) {%
    \colorbox{tier1color!25}{\rule{0pt}{6pt}\rule{0.5cm}{0pt}}\,%
    \colorbox{tier2color!20}{\rule{0pt}{6pt}\rule{0.5cm}{0pt}}~L1--L5 span
    \qquad
    \colorbox{tier1color!35}{\rule{0pt}{6pt}\rule{0.5cm}{0pt}}\,%
    \colorbox{tier2color!30}{\rule{0pt}{6pt}\rule{0.5cm}{0pt}}~L3--L5 span
    \qquad
    \colorbox{tier1color!8}{\rule{0pt}{6pt}\rule{0.5cm}{0pt}}\,%
    \colorbox{tier2color!8}{\rule{0pt}{6pt}\rule{0.5cm}{0pt}}~Level-agnostic
};

\end{tikzpicture}

